Taylor polynomial-based constrained solver for fuel-optimal low-thrust trajectory optimisation

This paper presents differential algebra-based differential dynamic programming (DADDy), a publicly available C++ framework for constrained, fuel-optimal low-thrust trajectory optimisation. The method uses differential algebra (DA) for two purposes: automatic differentiation and high-order Taylor expansions of the dynamics. These expansions replace many expensive numerical propagations with polynomial evaluations, reducing computational effort while preserving solution quality. The framework combines two complementary modules. First, a differential dynamic programming (DDP)/iterative linear-quadratic regulator (iLQR) stage computes an almost-feasible trajectory from imperfect initial guesses. Second, a polynomial-accelerated Newton stage enforces full feasibility with fast local convergence. Equality and inequality constraints are handled through an augmented Lagrangian formulation, and a pseudo-Huber homotopy is used to improve robustness for fuel-optimal objectives. The solver is evaluated on benchmark transfers in Sun-centred, Earth-Moon, and Earth-centred dynamical environments. Across these cases, the most robust configuration (iLQRDyn) converged systematically and reduced run time by 70% (Sun-centred), 51-88% (Earth-Moon), and 41-55% (Earth-centred) relative to the corresponding baseline. When convergent, the DDP-based variants are faster still. Overall, the results show that DA-based acceleration can substantially improve practical efficiency while retaining robust convergence behaviour on the tested benchmark set.

==> figs/methodology/flow_chart.tex <==
\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
thick,
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=phdpurple!50!black, fill=phdpurple!40]

\tikzstyle{process} = [rectangle, 
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
thick,
draw=phdblue!50!black, 
fill=phdblue!40]

\tikzstyle{decision} = [diamond, aspect=2.2, 
minimum width=3cm, 
minimum height=1cm, 
text centered,
thick,
draw=phdred2!50!black, 
fill=phdred2!40]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}[node distance=2cm]

\node (inFG) [io] {First guess: $\bm{U}_0$};

\node (proFP) [process, yshift=-0.2cm, below of=inFG] {\textbf{Forward pass}};
\node (decDDP) [decision, below of=proFP] {\makecell[c]{$|J-J^*|\leq\varepsilon_{\textrm{DDP}}$?}};
\node (proBS) [process, right of=decDDP, xshift=2.5cm] {\textbf{Backward sweep}};
\node (DDPalgo) [draw=black,very thick,dotted,inner sep=15pt,
fit=(proFP) (proBS) (proBS)] {};
\node (DDPalgotext) [above of=DDPalgo, xshift=2.6cm, yshift=-0.45cm, text=black] {{\Large\textbf{DDP solver}}};

\node (decAUL) [decision, below of=decDDP, yshift=-0.5cm] {\makecell[c]{$g_{\max}\leq\varepsilon_{\textrm{AUL}}$?}};
\node (proUPAUL) [process, left of=decAUL, xshift=-2.5cm] {
\makecell[c]{Update $\bm{\Lambda}$ and $\bm{M}$}};
\node (proAULcost) [process, left of=proFP, xshift=-2.5cm] {\makecell[c]{Update $\Tilde{l}$ and $\Tilde{\phi}$}};
\node (AULalgo) [draw=black,very thick,dashed,inner sep=4pt, fit=(DDPalgo) (decAUL) (proUPAUL) (proAULcost),align=right,text height=160pt, text=black] {};
\node (AULalgotext) [below of=DDPalgotext, yshift=-3cm, text=black] {{\Large\textbf{AUL solver}}};

\node (decFO) [decision, below of=decAUL, yshift=-0.5cm] {\makecell[c]{$\eta\approx 0$ and $\sigma\approx 0$ ?}};
\node (proUFO) [process, right of=decFO, xshift=2.5cm] {Update $\eta,\sigma$};

\node (proNewton) [process, below of=decFO, yshift=-0.5cm] {\textbf{Newton solver}};

\node (DADDyalgo) [draw=black,ultra thick, fit=(proFP) (decDDP) (proBS) (DDPalgo) (decAUL) (proUPAUL) (proAULcost) (proNewton) (proUFO), align=right, inner sep=10pt] {};
\node (DADDyalgotext) [below of=AULalgotext, yshift=-3cm, text=black] {{\Large\textbf{DADDy solver}}};

\node (out1) [io, below of=proNewton] {Output: $\bm{X}^*, \bm{U}^*, J^*, g_{\max}$};

\draw [arrow] (inFG) -- (proFP);

\draw [arrow] (proFP) -- (decDDP);
\draw [arrow] (decDDP) -- node[anchor=east] {\textbf{Y}} (decAUL);
\draw [arrow] (decDDP) -- node[anchor=south] {\textbf{N}} (proBS);

\draw [arrow] (decAUL) -- node[anchor=east] {\textbf{Y}} (decFO);
\draw [arrow] (decAUL) -- node[anchor=south] {\textbf{N}} (proUPAUL);
\draw [arrow] (proUPAUL) -- (proAULcost);
\draw [arrow] (proAULcost) -- (proFP);

\draw [arrow] (decFO) -- node[anchor=east] {\textbf{Y}} (proNewton);
\draw [arrow] (decFO) -- node[anchor=south] {\textbf{N}} (proUFO);
\draw [arrow] (proUFO.east) -- ++(0.3,0) |- (proFP);

\draw [arrow] (proBS) |- (proFP);
\draw [arrow] (proNewton) -- (out1);

\end{tikzpicture}

==> figs/results/validation/earth_mars_DA_tol_results.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\varepsilon_{\rm DA}$},
    xmode=log, % échelle log
    width=7cm,
    height=7cm,
    ylabel={Value compared to $\varepsilon_{\rm DA}=10^{-6}$ [\%]},
    ymin=0.75, ymax=1.35,
    legend style={at={(0.9,0.9)}, anchor=north east}, % légende en haut à droite
]

% Courbe J (rouge)
\addplot[phdred2, thick, mark=*] coordinates {
    (1e-4, 0.818)
    (5e-5, 0.899)
    (2e-5, 0.862)
    (1e-5, 0.939)
    (5e-6, 0.966)
    (2e-6, 1.003)
    (1e-6, 1)
    (5e-7, 1.085)
    (2e-7, 1.021)
    (1e-7, 1.171)
    (5e-8, 1.158)
    (2e-8, 1.205)
    (1e-8, 1.301)
};
\addlegendentry{RT}

% Courbe RT (bleu)
\addplot[phdblue, thick, mark=square*] coordinates {
    (1e-4, 1.000)
    (5e-5, 1.000)
    (2e-5, 1.000)
    (1e-5, 1.000)
    (5e-6, 1.000)
    (2e-6, 1.000)
    (1e-6, 1)
    (5e-7, 1.000)
    (2e-7, 1.000)
    (1e-7, 1.000)
    (5e-8, 1.000)
    (2e-8, 1.000)
    (1e-8, 1.000)
};
\addlegendentry{$J$}

\end{axis}
\end{tikzpicture}

